Autoregressive Text Generation Beyond Feedback Loops

Autoregressive state transitions, where predictions are conditioned on past predictions, are the predominant choice for both deterministic and stochastic sequential models. However, autoregressive feedback exposes the evolution of the hidden state trajectory to potential biases from well-known train-test discrepancies. In this paper, we combine a latent state space model with a CRF observation model. We argue that such autoregressive observation models form an interesting middle ground that expresses local correlations on the word level but keeps the state evolution non-autoregressive. On unconditional sentence generation we show performance improvements compared to RNN and GAN baselines while avoiding some prototypical failure modes of autoregressive models.

==> archtiectures.tex <==

\begin{tikzpicture}[probnode/.style={inner sep=1pt,minimum size=4pt, font=\small	}]	
  \small
  \matrix (m) [matrix of nodes, row sep=2em, column sep=2.7em, nodes={probnode}]
       { $w_1$ & $w_1$ &  $w_1$&   $w_1$ \\
         $w_2$ & $w_2$ &  $w_2$&   $w_2$ \\  
         $w_3$ & $w_3$ &  $w_3$ &  $w_3$ \\  };
  
  % Hs
  \foreach \t in {1, ..., 4}{
  	\node[above = 1em of m-1-\t] (h-\t) {$\h_\t$};
  	\draw[->] (h-\t) -- (m-1-\t);
  }
  % horizontal H connection
  \foreach \t in {1, ..., 3}{
    \pgfmathtruncatemacro{\tplusone}{\t+1}
  	\draw[->] (h-\t) -- (h-\tplusone);
  }
  
    \node[boxstyle,align=center,anchor=north] at (current bounding box.south) {\scriptsize $\displaystyle p(\w)=\prod_{t=1}^T \frac{\exp\psi(w_t;\h_t)}{\sum_{w_t'}\exp\psi(w_t';\h_t)}$};


\end{tikzpicture}\hfill
\begin{tikzpicture}[probnode/.style={inner sep=1pt,minimum size=4pt, font=\small	}]	
  \small
  \matrix (m) [matrix of nodes, row sep=2.1em, column sep=2.7em, nodes={probnode}]
       { $w_1$ & $w_1$ &  $w_1$&   $w_1$ \\
         $w_2$ & $w_2$ &  $w_2$&   $w_2$ \\  
         $w_3$ & $w_3$ &  $w_3$ &  $w_3$ \\  };
  \foreach \t in {1, ..., 3}{
    \pgfmathtruncatemacro{\tplusone}{\t+1}
  	\foreach \i in {1, ..., 3}{
  		\foreach \j in {1, ..., 3}{
  	  	  \draw[mycon] (m-\i-\t) -- (m-\j-\tplusone);
  	  	}
  	 }
  }
  
  % Hs
  \foreach \t in {1, ..., 4}{
  	\node[above = 1em of m-1-\t] (h-\t) {$\h_\t$};
  	\draw[->] (h-\t) -- (m-1-\t);
  }
  % horizontal H connection
  \foreach \t in {1, ..., 3}{
    \pgfmathtruncatemacro{\tplusone}{\t+1}
  	\draw[->] (h-\t) -- (h-\tplusone);
  }
  
  \node[boxstyle,align=center,anchor=north] at (current bounding box.south) {\scriptsize $\displaystyle p(\w)=\frac{\exp\psi(\w;\h)}{\sum_{\w'}\exp\psi(\w';\h)}$};
        
\end{tikzpicture}\hfill
\begin{tikzpicture}[probnode/.style={inner sep=0pt,minimum size=0pt, font=\small}]	
  \small
  \matrix (m) [matrix of nodes, row sep=2.82em, column sep=4em, nodes={probnode}]
       { \fillnode& \fillnode & \fillnode & \fillnode \\
         \fillnode& \fillnode & \fillnode & \fillnode \\   
         \fillnode& \fillnode & \fillnode & \fillnode \\  };

  \foreach \t in {1, ..., 3}{
    \pgfmathtruncatemacro{\tplusone}{\t+1}
  	\foreach \i in {1, ..., 3}{
  		\foreach \j in {1, ..., 3}{
  	  	  \draw[mycon] (m-\i-\t) -- (m-\j-\tplusone);
  	  	}
  	 }
  }
  
   % PSEUDO Hs
  \foreach \t in {1, ..., 4}{
  	\node[above = 1em of m-1-\t] (h-\t) {\phantom{$\h_\t$}};
  }
  
  % Some colroed path
  \draw[mycon, giallo] (m-1-1) --  (m-3-2) --  (m-3-3) --  (m-3-4);
  \draw[mycon, babyblue] (m-2-1) --  (m-1-2) --  (m-2-3) --  (m-1-4);
  \draw[mycon, viola] (m-2-1) --  (m-2-2) --  (m-1-3) --  (m-2-4);
  \draw[mycon, rosso] (m-3-1) --  (m-3-2) --  (m-2-3) --  (m-2-4);

  

  
  % W labes
    \foreach \t in {1, ..., 4}{
  \pgfmathtruncatemacro{\tplusone}{\t+1}
  	\foreach \i in {1, ..., 3}{
  		\node[yshift=-2mm] (l-\i-\t) at (m-\i-\t) {$w_\i$};
  	
  		
  	 }
  }
  \scriptsize
  \node[right = 1em of m-1-4, rosso] (h-1) {$\h(w_{1:T}^{(1)})$};
  \node[below = 0em of h-1, babyblue, yshift=1mm] (h-2) {$\h(w_{1:T}^{(2)})$};
  \node[below = 0em of h-2, viola, yshift=1mm] (h-3) {$\h(w_{1:T}^{(3)})$};
  \node[right = 1em of m-3-4, yshift=5.5mm] (dots) {\hspace{4.5mm}$\vdots$};
  \node[right = 1em of m-3-4, giallo] (h-4) {$\h(w_{1:T}^{(|V|^T)})$};
	\small
  \node[boxstyle,align=center,anchor=north] at (current bounding box.south) {\scriptsize $\displaystyle p(\w)=\frac{\exp\psi(\h(\w))}{\sum_{w'}\exp\psi(\h(\w'))}$};

\end{tikzpicture}

